Spectroscopy of High-Redshift Supernovae from the ESSENCE Project: The First Four Years

We present the results of spectroscopic observations from the ESSENCE high-redshift supernova (SN) survey during its first four years of operation. This sample includes spectra of all SNe Ia whose light curves were presented by Miknaitis et al. (2007) and used in the cosmological analyses of Davis et al. (2007) and Wood-Vasey et al. (2007). The sample represents 273 hours of spectroscopic observations with 6.5 - 10-m-class telescopes of objects detected and selected for spectroscopy by the ESSENCE team. We present 174 spectra of 156 objects. Combining this sample with that of Matheson et al. (2005), we have a total sample of 329 spectra of 274 objects. From this, we are able to spectroscopically classify 118 Type Ia SNe. As the survey has matured, the efficiency of classifying SNe Ia has remained constant while we have observed both higher-redshift SNe Ia and SNe Ia farther from maximum brightness. Examining the subsample of SNe Ia with host-galaxy redshifts shows that redshifts derived from only the SN Ia spectra are consistent with redshifts found from host-galaxy spectra. Moreover, the phases derived from only the SN Ia spectra are consistent with those derived from light-curve fits. By comparing our spectra to local templates, we find that the rate of objects similar to the overluminous SN 1991T and the underluminous SN 1991bg in our sample are consistent with that of the local sample. We do note, however, that we detect no object spectroscopically or photometrically similar to SN 1991bg. Although systematic effects could reduce the high-redshift rate we expect based on the low-redshift surveys, it is possible that SN 1991bg-like SNe Ia are less prevalent at high redshift.

==> (inline-0) <==
\begin{deluxetable}{llllllllllllll}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{2}
\tablewidth{0pt}
\tablecaption{ESSENCE SPECTROSCOPIC TARGETS\label{t:sntable}}
\tablehead{
\colhead{ESSENCE ID\tablenotemark{a}} &
\colhead{IAUC ID\tablenotemark{b}} &
\colhead{UT Date} &
\colhead{Telescope} &
\colhead{Type\tablenotemark{c}}  &
\colhead{Subtype} &
\colhead{$z$} &
\colhead{$z$} &
\colhead{Template} &
\colhead{Phase} &
\colhead{Phase} &
\colhead{$\Delta$} &
\colhead{Disc.} & 
\colhead{Exp.} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(Gal)\tablenotemark{d}} &
\colhead{(SNID)\tablenotemark{e}} &
\colhead{} &
\colhead{(SNID) (d)} &
\colhead{(LC) (d)} &
\colhead{} &
\colhead{Mag.} & 
\colhead{(s)}
}

\startdata

a002.wxc1\_04                      & \nodata & 2002-12-06.03  & VLT        & Gal     & \nodata  & 0.315         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  900 \\
b001.wxc1\_14                      & \nodata & 2002-11-03.23  & MMT        & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
b001.wxc1\_14                      & \nodata & 2002-11-06.27  & KII/ESI    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1600 \\
b001.wxc1\_14                      & \nodata & 2002-11-11.32  & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
b001.wxc1\_14                      & \nodata & 2002-12-05.26  & GMOS       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
b002.wxh1\_01                      & \nodata & 2002-11-01.44  & KII/ESI    & Star    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  900 \\
b003.wxh1\_14                      & 2002iu  & 2002-11-01.43  & KII/ESI    & Ia      & norm     & \nodata       & 0.115 (0.005) & 1999ee  & $-3.8$ (3.2)      & \nodata       & \nodata  & \nodata &  600 \\
b004.wxt2\_06                      & 2002iv  & 2002-11-02.45  & KII/ESI    & Ia      & 91T      & 0.231         & 0.226 (0.006) & 2005eq  & $-4.9$ (1.6)      & \nodata       & \nodata  & \nodata &  1200 \\
b005.wxd1\_11                      & 2002iw  & 2002-11-03.16  & MMT        & Gal     & \nodata  & 0.205         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  3x1800 \\
b005.wxd1\_11                      & 2002iw  & 2002-11-06.32  & KII/ESI    & Gal     & \nodata  & 0.205         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
b006.wxb1\_16                      & 2002ix  & 2002-11-03.10  & MMT        & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.7    &  \nodata \\
b006.wxb1\_16                      & 2002ix  & 2002-11-06.24  & KII/ESI    & II?     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.7    &  1800 \\
b008.wxc1\_05                      & 2002jq  & 2002-11-06.29  & KII/ESI    & Ia      & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
b008.wxc1\_05                      & 2002jq  & 2002-12-04.27  & GMOS       & Ia      & norm     & \nodata       & 0.473 (0.003) & 1990N   & 14.5 (2.4)        & \nodata       & \nodata  & \nodata &  4x1800 \\
b010.wxv2\_07                      & 2002iy  & 2002-11-06.39  & KII/ESI    & Ia      & \nodata  & \nodata       & 0.587 (0.006) & 2000cx  & $-4.2$ (1.6)      & $ -7.8$ (1.7) & $-0.166$ & 23.0    &  1800 \\
b010.wxv2\_07                      & 2002iy  & 2002-11-11.45  & KI/LRIS    & Ia      & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & $ -2.8$ (1.7) & $-0.166$ & 23.0    &  1800 \\
b010.wxv2\_07                      & 2002iy  & 2002-12-06.35  & GMOS       & Ia      & norm     & \nodata       & 0.587 (0.007) & 1999ee  & 11.1 (5.4)        &  22.2 (1.7)   & $-0.166$ & 23.0    &  5x1800 \\
b010.wxv2\_07                      & 2002iy  & 2002-12-07.22  & VLT        & Ia      & norm     & \nodata       & 0.587 (0.007) & 1999ee  & 11.1 (5.4)        &  23.2 (1.7)   & $-0.166$ & 23.0    &  2x1800 \\
b013.wxv2\_10                      & 2002iz  & 2002-11-06.45  & KII/ESI    & Ia      & norm     & 0.427         & 0.425 (0.005) & 1994D   & $-2.0$ (1.5)      & $ -1.3$ (1.1) & 0.034    & 22.2    &  1800 \\
b013.wxv2\_10                      & 2002iz  & 2002-12-06.07  & VLT        & Ia      & norm     & 0.427         & 0.428 (0.004) & 1995D   & 17.0 (1.8)        &  28.7 (1.1)   & 0.034    & 22.2    &  1800+71 \\
b014.wxv2\_15                      & \nodata & 2002-11-06.41  & KII/ESI    & Gal     & \nodata  & 0.268         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.5    &  1800 \\
b015.wcx1\_09                      & \nodata & 2002-11-06.34  & KII/ESI    & Gal     & \nodata  & 0.207         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
b016.wxb1\_15                      & 2002ja  & 2002-11-09.33  & KII/ESI    & Ia      & norm     & \nodata       & 0.325 (0.002) & 2005hj  & 2.5 (4.9)         &   0.2 (1.7)   & 0.190    & 22.2    &  1200 \\
b017.wxb1\_06                      & 2002jb  & 2002-11-09.31  & KII/ESI    & Ia      & norm     & \nodata       & 0.260 (0.006) & 2002bo  & $-2.5$ (2.9)      & \nodata       & \nodata  & 21.4    &  1200 \\
b019.wxd1\_04                      & \nodata & 2002-11-09.35  & KII/ESI    & Gal     & \nodata  & 0.213         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1200 \\
b020.wye2\_01                      & 2002jr  & 2002-11-09.42  & KII/ESI    & Ia      & norm     & \nodata       & 0.424 (0.004) & 2004dt  & $-4.6$ (2.7)      & $-11.9$ (0.6) & 0.059    & 22.2    &  1800 \\
b020.wye2\_01                      & 2002jr  & 2002-12-09.39  & GMOS       & Ia      & \nodata  & \nodata       & 0.428 (0.004) & 2001eh  & 8.9 (1.1)         &  18.1 (0.6)   & 0.059    & 22.2    &  2x1800 \\
b022.wyc3\_03                      & 2002jc  & 2002-11-09.45  & KII/ESI    & Ia      & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.4    &  1800 \\
b022.wyc3\_03                      & 2002jc  & 2002-12-05.39  & GMOS       & Ia      & norm     & \nodata       & 0.528 (0.005) & 1995E   & 6.9 (1.8)         & \nodata       & \nodata  & 22.4    &  4x1800 \\
b023.wxu2\_09                      & 2002js  & 2002-11-11.57  & KI/LRIS    & Ia      & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2100 \\
b023.wxu2\_09                      & 2002js  & 2002-12-03.41  & GMOS       & Ia      & norm     & \nodata       & 0.541 (0.005) & 2004eo  & 5.5 (2.2)         & \nodata       & \nodata  & \nodata &  4x1800 \\
b024.wxc1\_16                      & \nodata & 2002-11-11.27  & KI/LRIS    & Star    & \nodata  & 0.000         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
b025.wxa1\_05                      & \nodata & 2002-11-11.29  & KI/LRIS    & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
b026.wxk1\_05                      & \nodata & 2002-11-11     & KI/LRIS    & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  \nodata \\
b027.wxm1\_16                      & 2002jd  & 2002-11-11.45  & KI/LRIS    & Ia      & norm     & \nodata       & 0.315 (0.007) & 2006ax  & $-3.5$ (4.7)      & \nodata       & \nodata  & \nodata &  3600,1800{\tablenotemark{k}} \\
b027.wxm1\_16                      & 2002jd  & 2002-12-08.07  & VLT        & Ia      & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1091 \\
b027.wxm1\_16                      & 2002jd  & 2002-12-09.27  & GMOS       & Ia      & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  4x1800 \\
c002.wxp1\_14                      & \nodata & 2002-12-01     & Clay       & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  \nodata \\
c002.wxp1\_14                      & \nodata & 2002-12-03     & GMOS       & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  \nodata \\
c003.wxh1\_15                      & 2002jt  & 2002-12-02.13  & Clay       & Ia      & \nodata  & \nodata       & 0.570 (0.007) & 2001eh  & 1.0 (3.5)         & \nodata       & \nodata  & \nodata &  2x1800 \\
c003.wxh1\_15                      & 2002jt  & 2002-12-07.29  & GMOS       & Ia      & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  3x1800 \\
c005.wxb1\_10                      & \nodata & 2002-12-06.05  & VLT        & AGN     & \nodata  & 0.249         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  900 \\
c012.wxu2\_16{\tablenotemark{l}}   & 2002ju  & 2002-12-03.15  & Clay       & Ia      & \nodata  & 0.348         & 0.349 (0.005) & 2000E   & $-2.5$ (2.7)      & \nodata       & \nodata  & \nodata &  2x1800 \\
c012.wxu2\_16{\tablenotemark{l}}   & 2002ju  & 2002-12-04.43  & GMOS       & Ia      & \nodata  & 0.348         & 0.349 (0.005) & 2000E   & $-2.5$ (2.7)      & \nodata       & \nodata  & \nodata &  3x1200 \\
c012.wxu2\_16                      & 2002ju  & 2003-01-05.33  & KII/ESI    & Ia      & \nodata  & 0.348         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
c013.wxm1\_13                      & \nodata & 2002-12-05     & GMOS       & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  \nodata \\
c014.wyb3\_03                      & 2002jv  & 2002-12-07.12  & VLT        & Gal     & \nodata  & 0.221         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.4    &  2x1800 \\
c014.wyb3\_03                      & 2002jv  & 2003-01-04.28  & GMOS       & Gal     & \nodata  & 0.221         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.4    &  4x1800 \\
c015.wxv2\_02                      & 2002jw  & 2002-12-07.18  & VLT        & Ia      & norm     & 0.357         & 0.356 (0.007) & 2003du  & $-2.8$ (2.8)      & \nodata       & \nodata  & 22.7    &  2x1800 \\
c015.wxv2\_02                      & 2002jw  & 2003-01-05.37  & KII/ESI    & Ia      & \nodata  & 0.357         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.7    &  2400 \\
c016.wxm1\_04                      & \nodata & 2002-12-07.07  & VLT        & Gal     & \nodata  & 0.845         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
c020.wxt2\_15                      & \nodata & 2003-01-05.30  & KII/ESI    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x900 \\
c020.wxt2\_15                      & \nodata & 2003-01-10.11  & VLT        & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
c022.wxu2\_15                      & \nodata & 2003-01-04.09  & Clay       & Ib      & IIb      & 0.213         & 0.211 (0.004) & 1997dd  & 7.4 (13.8)        & \nodata       & \nodata  & \nodata &  2x1200 \\
c023.wxm1\_15                      & \nodata & 2003-01-03.07  & Clay       & Ia      & norm     & 0.399         & 0.412 (0.001) & 1999ee  & \nodata      & \nodata       & \nodata  & \nodata &  2x1200 \\
c024.wxv2\_05                      & \nodata & 2003-01-03.12  & Clay       & Gal     & \nodata  & 0.317         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.8    &  1800 \\
c025.wxb1\_14                      & \nodata & 2003-01-04.05  & Clay       & AGN     & \nodata  & 0.362         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 19.7    &  600 \\
c028.wxu2\_16                      & \nodata & 2003-01-04.13  & Clay       & AGN     & \nodata  & 2.020         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
d009.waa6\_16{\tablenotemark{m}}   & \nodata & 2003-10-29.11  & VLT        & Ia      & 91T      & 0.354         & 0.351 (0.002) & 1998ab  & 22.7 (14.5)       & \nodata       & \nodata  & \nodata &  1800 \\
d106.waa6\_16{\tablenotemark{m}}   & \nodata & 2003-10-31.01  & VLT        & Ia      & \nodata  & 0.353         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
d010.waa6\_16                      & 2003jp  & 2003-10-30.03  & VLT        & Ic      & norm     & 0.083         & 0.080 (0.001) & 1991A   & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
d029.waa6\_13                      & \nodata & 2003-10-29.03  & VLT        & AGN     & \nodata  & 2.583         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
d033.waa6\_10                      & 2003jo  & 2003-10-29.09  & VLT        & Ia      & norm     & 0.526         & 0.530 (0.007) & 2002er  & 2.0 (2.8)         &   7.7 (1.2)   & $-0.322$ & 23.1    &  2x1800 \\
d033.waa6\_10                      & 2003jo  & 2003-11-23.05  & VLT        & Ia      & norm     & 0.526         & 0.530 (0.007) & 2002er  & 2.0 (2.8)         &  32.7 (1.2)   & $-0.322$ & 23.1    &  1800+900 \\
d034.waa7\_10                      & \nodata & 2003-10-28.29  & GMOS       & AGN     & \nodata  & 2.280         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1200 \\
d051.wcc8\_2                       & \nodata & 2003-10-30.22  & VLT        & Gal     & \nodata  & 0.382         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
d057.wbb6\_3                       & 2003jk  & 2003-10-30.15  & VLT        & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.2    &  2x1800 \\
d058.wbb6\_3                       & 2003jj  & 2003-10-31.07  & VLT        & Ia      & norm     & 0.584         & 0.589 (0.009) & 1981B   & $-0.9$ (2.3)      &   2.2   & $-0.470$ & 22.8    &  2x1800 \\
d059.wcc5\_3                       & \nodata & 2003-10-29.17  & VLT        & Gal     & \nodata  & 0.207         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.5    &  2x1800 \\
d060.wcc7\_3                       & \nodata & 2003-10-30.35  & VLT        & Star    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
d062.wcc9\_3                       & \nodata & 2003-10-29.26  & VLT        & AGN     & \nodata  & 2.432         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800+368 \\
d083.wdd9\_12                      & 2003jn  & 2003-10-29.29  & VLT        & Ia      & 91T      & \nodata       & 0.333 (0.001) & 1998ab  & $-6.4$ (1.9)      &   5.3 (0.6)   & $-0.273$ & 20.7    &  1800 \\
d084.wdd9\_11                      & 2003jm  & 2003-10-30.19  & VLT        & Ia      & norm     & 0.522         & 0.516 (0.006) & 1996X   & 3.6 (2.8)         &   5.8 (1.2)   & $-0.197$ & 22.9    &  1800 \\
d085.waa5\_16                      & 2003jv  & 2003-10-28.37  & GMOS       & Ia      & \nodata  & 0.405         & 0.401 (0.008) & 2005hj  & 1.0 (2.5)         &   0.5 (0.6)   & $-0.228$ & 22.0    &  3x1200 \\
d086.waa5\_3                       & 2003ju  & 2003-10-27.06  & GMOS       & Ia      & norm     & \nodata       & 0.211 (0.001) & 1990N   & \nodata      & $ -5.4$ (0.3) & $-0.177$ & 21.0    &  3x600 \\
d086.waa5\_3                       & 2003ju  & 2003-11-27.10  & Baade      & Ia      & \nodata  & \nodata       & 0.203 (0.003) & 1999aw  & 19.5 (4.3)        &  25.6 (0.3)   & $-0.177$ & 21.0    &  3x1800 \\
d087.wbb5\_4                       & 2003jr  & 2003-11-01.18  & GMOS       & Ia      & norm     & 0.340         & 0.337 (0.004) & 1994D   & 15.1 (2.4)        &  20.0 (1.7)   & $-0.112$ & 21.6    &  3x600 \\
d089.wdd6\_8                       & 2003jl  & 2003-10-31.34  & VLT        & Ia      & norm     & \nodata       & 0.425 (0.004) & 1994ae  & 10.1 (1.0)        &  14.8 (1.5)   & $-0.198$ & 22.0    &  1800 \\
d091.wcc1\_2                       & \nodata & 2003-10-29.22  & VLT        & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.6    &  2x1800 \\
d093.wdd5\_3{\tablenotemark{o}}    & 2003js  & 2003-10-29.96  & VLT        & Ia      & 91T      & 0.363         & 0.359 (0.004) & 1998es  & $-5.1$ (1.7)      & $ -4.3$ (0.3) & $-0.365$ & 21.6    &  923+600 \\
e142.wdd5\_3{\tablenotemark{o}}    & 2003js  & 2003-11-23.21  & VLT        & Ia      & \nodata  & 0.363         & 0.368 (0.005) & 1995D   & +12            & \nodata       & \nodata  & 21.6    &  3x1200 \\
d097.wdd5\_10                      & 2003jt  & 2003-10-29.32  & VLT        & Ia      & \nodata  & \nodata       & 0.434 (0.007) & 2001eh  & 3.1 (1.7)         &   6.6   & $-0.317$ & 21.9    &  1800 \\
d099.wcc2\_16                      & 2003ji  & 2003-11-01.23  & GMOS       & Ia      & norm     & \nodata       & 0.210 (0.002) & 2000fa  & 18.3 (1.8)        &  22.9 (1.6)   & $-0.110$ & 21.0    &  3x600 \\
d100.waa7\_16                      & 2003jq  & 2003-10-24.21  & FLWO       & Ia      & norm     & \nodata       & 0.158 (0.003) & 1994D   & 24.7 (9.9)        & \nodata       & \nodata  & 19.6    &  2x1800 \\
d115.wbb6\_11                      & \nodata & 2003-10-28.43  & GMOS       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.8    &  1200 \\
d117.wdd8\_16                      & 2003jw  & 2003-10-30.32  & VLT        & Ia      & norm     & 0.297         & 0.301 (0.005) & 2002bo  & $-4.5$ (2.8)      & $ -5.9$ (0.4) & 0.298    & 22.1    &  1800 \\
d120.wcc1\_2                       & \nodata & 2003-10-31.48  & VLT        & AGN     & \nodata  & 1.280         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
d123.wcc9\_16                      & \nodata & 2003-10-30.27  & VLT        & Gal     & \nodata  & 0.500         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
d124.wcc9\_15                      & \nodata & 2003-10-31.26  & VLT        & AGN     & \nodata  & 0.609         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800+1341 \\
d149.wcc4\_11                      & 2003jy  & 2003-10-31.10  & VLT        & Ia      & norm     & 0.339         & 0.338 (0.008) & 1990O   & $-7.0$ (1.8)      & $-10.5$ (0.3) & $-0.214$ & 21.9    &  1800 \\
d150.wcc1\_12                      & \nodata & 2003-10-31.31  & VLT        & Gal     & \nodata  & 0.191         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
d156.wcc2\_4                       & 2003jx  & 2003-10-31.15  & VLT        & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
e018.wbb7\_2                       & \nodata & 2003-11-19.05  & Clay       & AGN     & \nodata  & 0.181         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  600 \\
e020.waa6\_9                       & 2003kk  & 2003-11-19.11  & Clay       & Ia      & norm     & 0.164         & 0.159 (0.006) & 2002er  & $-2.5$ (3.8)      & $ -2.3$ (0.4) & $-0.034$ & 24.0    &  3x300 \\
e022.wbb7\_12                      & 2003kj  & 2003-11-22.03  & VLT        & II      & IIP      & 0.078         & 0.078 (0.004) & 2005cs  & 4.0 (1.2)         & \nodata       & \nodata  & $>24$   &  1800+900 \\
e025.wdd3\_15                      & \nodata & 2003-11-19.21  & Clay       & Gal     & \nodata  & 0.180         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  3x1200 \\
e027.wcc7\_16                      & \nodata & 2003-11-21.16  & VLT        & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.5    &  3x1200 \\
e029.wbb3\_15{\tablenotemark{p}}   & 2003kl  & 2003-11-19.14  & Clay       & Ia      & norm     & 0.335         & 0.332 (0.007) & 1990N   & $-4.4$ (4.6)      & $ -1.9$ (0.7) & 0.219    & 22.0    &  3x600 \\
e121.wbb3\_15{\tablenotemark{p}}   & 2003kl  & 2003-11-22.11  & Clay       & Ia      & \nodata  & 0.335         & 0.326 (0.006) & 1981B   & $-1$           & \nodata       & \nodata  & 22.0    &  3x1200 \\
e103.wbb9\_2                       & \nodata & 2003-11-21.05  & VLT        & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  2x1800 \\
e106.wbb6\_11                      & \nodata & 2003-11-20.14  & Clay       & Unk     & \nodata  & 0.321         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.8    &  3x1200 \\
e108.wdd8\_4                       & 2003km  & 2003-11-21.21  & VLT        & Ia      & norm     & \nodata       & 0.472 (0.007) & 1990O   & $-6.7$ (2.7)      & $-14.6$ (0.4) & $-0.280$ & 22.2    &  2x1800 \\
e118.waa5\_11                      & \nodata & 2003-11-22.03  & VLT        & AGN     & \nodata  & 0.557         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.7    &  2x1200 \\
e119.wbb1\_7                       & \nodata & 2003-11-23.19  & VLT        & Gal     & \nodata  & 0.558         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.5    &  1800+600 \\
e120.waa5\_9                       & \nodata & 2003-11-22.05  & Clay       & Gal     & \nodata  & 0.298         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.2    &  1200 \\
e132.wcc1\_7                       & 2003kn  & 2003-11-22.08  & VLT        & Ia      & norm     & 0.244         & 0.234 (0.006) & 2003du  & $-6.4$ (1.6)      & $ -6.6$ (0.3) & $-0.128$ & 21.4    &  2x1800 \\
e133.wcc1\_7                       & \nodata & 2003-11-22.08  & VLT        & Gal     & \nodata  & 0.244         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  2x1800 \\
e136.wcc1\_12                      & 2003ko  & 2003-11-22.13  & VLT        & Ia      & norm     & 0.361         & 0.346 (0.007) & 2000cf  & 3.1 (4.1)         & $ -1.3$ (0.5) & 0.332    & 22.1    &  2x1800 \\
e138.wdd4\_1                       & 2003kt  & 2003-11-23.10  & VLT        & Ia      & norm     & \nodata       & 0.611 (0.006) & 1995D   & 5.3 (0.8)         &  10.8 (0.6)   & $-0.284$ & 23.2    &  3x1200 \\
e140.wdd5\_15                      & 2003kq  & 2003-11-22.29  & VLT        & Ia      & norm     & 0.606         & 0.614 (0.006) & 2006ax  & $-3.2$ (2.8)      & $ -2.1$ & $-0.187$ & 22.7    &  3x1200 \\
e141.wdd7\_2                       & \nodata & 2003-11-22.16  & Clay       & Ib      & IIb      & 0.099         & 0.084 (0.001) & 1996cb  & 6.0 (5.4)         & \nodata       & \nodata  & 21.0    &  2x1200 \\
e143.wdd7\_3                       & \nodata & 2003-11-23.15  & VLT        & Unk     & \nodata  & 0.110         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.0    &  2x1200 \\
e147.wdd5\_9                       & 2003kp  & 2003-11-22.18  & VLT        & Ia      & norm     & \nodata       & 0.641 (0.008) & 2003du  & $-1.1$ (3.1)      &   2.0 (1.2)   & $-0.174$ & 22.7    &  2x1800 \\
e148.wdd5\_10                      & 2003kr  & 2003-11-22.23  & VLT        & Ia      & norm     & \nodata       & 0.429 (0.006) & 1999ee  & $-6.7$ (1.7)      & $ -9.9$ (0.4) & $-0.107$ & 22.1    &  3x1200 \\
e149.wdd5\_10                      & 2003ks  & 2003-11-23.28  & VLT        & Ia      & norm     & \nodata       & 0.491 (0.006) & 2006lf  & 11.5 (4.3)        &  16.2 (0.4)   & 0.016    & 22.5    &  3x1200 \\
e309.waa9\_14                      & \nodata & 2003-11-23.32  & GMOS       & Star    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  3x1200 \\
e315.wbb9\_3                       & 2003ku  & 2003-11-24.31  & GMOS       & Ia?     & \nodata  & \nodata       & 0.81  (0.01)  & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  3x1200 \\
e418.wcc2\_8                       & \nodata & 2003-11-27     & Baade      & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.0    &  \nodata \\
e501.waa1\_1                       & \nodata & 2003-11-28     & Baade      & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.2    &  \nodata \\
e504.waa3\_4                       & \nodata & 2003-11-29.05  & Baade      & AGN     & \nodata  & 0.674         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.6    &  3x1800 \\
e510.waa1\_13                      & \nodata & 2003-11-29.08  & GMOS       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  1800 \\
e528.wcc5\_3                       & \nodata & 2003-11-28     & Baade      & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  \nodata \\
e529.wcc5\_3                       & \nodata & 2003-11-29.10  & Clay       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  3x1800 \\
e531.wcc1\_4                       & 2003kv  & 2003-11-29.14  & Baade      & Ia?     & \nodata  & \nodata       & 0.79  (0.01)  & \nodata & \nodata      & \nodata       & \nodata  & 23.1    &  3x1800 \\
f001.wbb7\_1                       & 2003lg  & 2003-12-19.17  & MMT        & II      & IIP      & \nodata       & 0.173 (0.004) & 2004et  & 24.0 (4.0)        & \nodata       & \nodata  & $>24$   &  3x1800 \\
f011.wcc7\_12                      & 2003lh  & 2003-12-21.31  & KI/LRIS    & Ia      & norm     & \nodata       & 0.536 (0.006) & 1990N   & 3.1 (1.8)         &  12.3 (1.8)   & $-0.090$ & 22.7    &  1500 \\
f017.wbb9\_10                      & \nodata & 2003-12-20.33  & GMOS       & AGN     & \nodata  & 0.725         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  3x1200 \\
f041.wbb6\_8                       & 2003le  & 2003-12-20.23  & KI/LRIS    & Ia      & norm     & \nodata       & 0.558 (0.007) & 1989B   & 1.9 (3.7)         &   7.8 (0.6)   & $-0.301$ & \nodata &  2x1200 \\
f044.wbb8\_8                       & \nodata & 2003-12-21.10  & MMT        & Gal     & \nodata  & 0.409         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  3x1800 \\
f076.wbb9\_01                      & 2003lf  & 2003-12-21.29  & KI/LRIS    & Ia      & norm     & \nodata       & 0.411 (0.006) & 1994D   & 1.2 (2.9)         &   4.6 (0.8)   & 0.175    & \nodata &  900 \\
f076.wbb9\_01                      & 2003lf  & 2003-12-21.17  & MMT        & Ia      & norm     & \nodata       & 0.411 (0.006) & 1994D   & 1.2 (2.9)         &   4.6 (0.8)   & 0.175    & \nodata &  3x900 \\
f095.wcc2\_8                       & \nodata & 2003-12-20.31  & KI/LRIS    & Gal     & \nodata  & 0.313         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.6    &  3x1200 \\
f096.waa3\_3                       & 2003lm  & 2003-12-21.28  & KI/LRIS    & Ia      & \nodata  & 0.408         & 0.413 (0.004) & 2003du  & 2.0 (1.6)         &   5.4 (2.0)   & 0.171    & \nodata &  1500 \\
f116.wbb1\_7                       & \nodata & 2003-12-20     & KI/LRIS    & N.S.    & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  \nodata \\
f123.wcc1\_7                       & \nodata & 2003-12-21.34  & KI/LRIS    & Ia?     & \nodata  & 0.526         & 0.53  (0.01)  & \nodata & \nodata      & \nodata       & \nodata  & 23.0    &  2x1200 \\
f213.wbb4\_12                      & \nodata & 2003-12-19.34  & GMOS       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  2x1200 \\
f216.wdd4\_15                      & 2003ll  & 2003-12-21.44  & KI/LRIS    & Ia      & norm     & 0.596         & 0.595 (0.011) & 2003cg  & 7.9 (4.7)         &   9.9 (0.8)   & $-0.104$ & \nodata &  1800 \\
f221.wcc4\_14                      & 2003lk  & 2003-12-21.36  & KI/LRIS    & Gal     & \nodata  & 0.442         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1500 \\
f231.waa1\_13                      & 2003ln  & 2003-12-21.25  & KI/LRIS    & Ia      & \nodata  & \nodata       & 0.620 (0.008) & 2001eh  & 5.0 (2.5)         &   9.4 (0.4)   & $-0.247$ & 23.4    &  1500 \\
f235.wbb5\_13                      & 2003lj  & 2003-12-20.27  & KI/LRIS    & Ia      & \nodata  & 0.417         & 0.422 (0.006) & 1994ae  & 3.3 (2.0)         &   5.1 (0.5)   & 0.165    & 21.6    &  2x1200 \\
f244.wdd3\_8                       & 2003li  & 2003-12-20.42  & KI/LRIS    & Ia      & norm     & 0.544         & 0.546 (0.005) & 2005el  & 5.4 (2.5)         &   8.4 (1.6)   & $-0.020$ & 22.7    &  2x1800 \\
f301.wdd6\_1                       & \nodata & 2003-12-21.42  & KI/LRIS    & Ia      & \nodata  & \nodata       & 0.514 (0.011) & 2006le  & \nodata      & \nodata       & \nodata  & \nodata &  1500 \\
f304.wdd6\_2                       & \nodata & 2003-12-21.39  & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
f308.wdd6\_10                      & \nodata & 2003-12-20.37  & KI/LRIS    & Ia      & \nodata  & \nodata       & 0.388 (0.010) & 1999aa  & \nodata      & \nodata       & \nodata  & \nodata &  3x1800 \\
f441.wbb6\_7                       & \nodata & 2003-12-23.25  & GMOS       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  3x1200 \\
g001.waa1\_1                       & 2004fi  & 2004-10-18.489 & KI/LRIS    & Gal     & \nodata  & 0.265         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  900 \\
g004.wbb4\_14                      & \nodata & 2004-11-11.176 & Clay       & Ic      & norm     & \nodata       & 0.143 (0.006) & 2004aw  & \nodata      & \nodata       & \nodata  & \nodata &  2x600 \\
g005.waa2\_13                      & 2004fh  & 2004-10-18.502 & KI/LRIS    & Ia      & \nodata  & \nodata       & 0.218 (0.007) & 1998es  & 1.8 (0.8)         &   2.9 (0.4)   & $-0.253$ & \nodata &  900 \\
g009.wbb4\_13                      & \nodata & 2004-10-21.272 & GMOS       & Gal     & \nodata  & 0.183         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  3x1800 \\
g009.wbb4\_13                      & \nodata & 2004-11-11.119 & Clay       & Unk     & \nodata  & 0.183         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  600 \\
g014.wbb1\_6                       & \nodata & 2004-11-11.075 & Clay       & Unk     & \nodata  & 0.195         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.5    &  2x600 \\
g043.wbb6\_16                      & 2004fj  & 2004-10-18.566 & KI/LRIS    & II      & IIP      & 0.187         & 0.190 (0.002) & 1999em  & 6.4 (2.3)         & \nodata       & \nodata  & 21.6    &  1800 \\
g046.wcc9\_14                      & \nodata & 2004-12-17.177 & Clay       & Gal     & \nodata  & 0.184         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 20.6    &  3x600,2x600 \\
g050.waa7\_10                      & 2004fn  & 2004-10-21.158 & GMOS       & Ia      & norm     & 0.605         & 0.616 (0.008) & 2003du  & $-4.4$ (2.9)      & $ -1.6$ (0.6) & $-0.318$ & 23.5    &  3x1800 \\
g052.waa8\_7                       & 2004fm  & 2004-10-18.393 & KI/LRIS    & Ia      & norm     & \nodata       & 0.384 (0.006) & 2002ha  & 2.8 (2.2)         &   0.5 (0.4)   & 0.382    & 22.5    &  1800 \\
g053.waa8\_7                       & 2004fl  & 2004-10-18.393 & KI/LRIS    & Ia?     & \nodata  & 0.632         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.8    &  1800 \\
g055.wbb7\_7                       & 2004fk  & 2004-10-17.373 & GMOS       & Ia      & norm     & 0.296         & 0.302 (0.006) & 2002er  & 5.3 (1.7)         &   6.8 (1.1)   & $-0.294$ & 22.3    &  4x1800 \\
g097.waa8\_16                      & \nodata & 2004-11-03.055 & Clay       & Ia      & norm     & 0.343         & 0.339 (0.004) & 1994D   & 11.9 (1.7)        &  14.3 (0.4)   & $-0.289$ & 23.1    &  1200, 1800 \\
g108.wdd8\_4                       & 2004fp  & 2004-10-17.489 & GMOS       & II      & IIP      & \nodata       & 0.162 (0.004) & 1992H   & 49.0 (36.7)       & \nodata       & \nodata  & 22.1    &  3x1800 \\
g120.wbb1\_1                       & 2004fo  & 2004-10-18.528 & KI/LRIS    & Ia      & \nodata  & \nodata       & 0.506 (0.007) & 1999aw  & $-1.1$ (4.7)      & $ -1.4$ (0.7) & $-0.286$ & 22.3    &  1800 \\
g128.waa2\_5                       & \nodata & 2004-11-10.271 & GMOS       & II?     & \nodata  & 0.164         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.5    &  5x1800 \\
g133.wcc4\_7                       & \nodata & 2004-11-09.428 & GMOS       & Ia      & norm     & \nodata       & 0.420 (0.002) & 2006ac  & 37.9 (5.1)        &  27.8 (1.9)   & $-0.351$ & 21.8    &  5x1800 \\
g142.waa2\_11                      & \nodata & 2004-11-06.028 & Clay       & Ia      & \nodata  & 0.404         & 0.398 (0.001) & 1994Q   & \nodata      &  19.7 (0.8)   & 0.210    & 22.9    &  2x1200 \\
g151.waa2\_14                      & 2004fq  & 2004-10-18.443 & KI/LRIS    & Gal     & \nodata  & 0.146         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.3    &  1200 \\
g160.wdd8\_15                      & 2004fs  & 2004-10-19.535 & GMOS       & Ia      & \nodata  & \nodata       & 0.507 (0.019) & 1997br  & \nodata      &  14.6 (0.6)   & $-0.308$ & 22.4    &  3x1800 \\
g166.wdd9\_14                      & 2004fr  & 2004-10-18.593 & KI/LRIS    & Gal     & \nodata  & 0.202         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  2000+1800 \\
g181.wdd9\_2                       & \nodata & 2004-11-11.154 & Clay       & Unk     & \nodata  & 0.533         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.7    &  3x600 \\
g185.waa2\_1                       & \nodata & 2004-10-18.448 & KI/LRIS    & II      & IIP      & \nodata       & 0.330 (0.005) & 1999em  & 11.1 (12.8)       & \nodata       & \nodata  & 23.3    &  2400,2x1200 \\
g199.wdd4\_7                       & 2004ft  & 2004-10-18.621 & KI/LRIS    & Gal     & \nodata  & 0.766         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.0    &  2100 \\
g204.wcc2\_13                      & \nodata & 2004-11-11.099 & Clay       & Unk     & \nodata  & 0.114         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  3x600 \\
g213.wbb8\_6                       & \nodata & 2004-11-11.197 & GMOS       & Gal     & \nodata  & 0.843         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.8    &  3x1800 \\
g219.wbb9\_10                      & \nodata & 2004-11-19.090 & GMOS       & II?     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.4    &  5x1800 \\
g225.waa5\_2                       & \nodata & 2004-11-08.282 & GMOS       & Ia      & norm     & \nodata       & 0.579 (0.009) & 1994T   & \nodata      & \nodata       & \nodata  & $>24$   &  4x1800 \\
g230.wbb5\_5                       & \nodata & 2004-11-14.313 & KI/LRIS    & Ia      & \nodata  & 0.392         & 0.394 (0.001) & 1999aw  & 5.1 (3.7)    & \nodata       & \nodata  & 22.8    &  1200 \\
g240.waa1\_14                      & \nodata & 2004-11-14.276 & KI/LRIS    & Ia      & norm     & \nodata       & 0.689 (0.005) & 1994ae  & 10.1 (1.0)        &  16.3 (0.7)   & $-0.163$ & 24.0    &  1800 \\
g276.wcc1\_7                       & \nodata & 2004-12-16.152 & Clay       & Gal     & \nodata  & 0.000         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.6    &  1200 \\
h280.wbb6\_10                      & \nodata & 2004-11-14.296 & KI/LRIS    & II      & IIL      & 0.262         & 0.252 (0.001) & 1990K   & \nodata      & \nodata       & \nodata  & 21.5    &  1200 \\
h283.wcc9\_5                       & 2004ha  & 2004-11-14.335 & KI/LRIS    & Ia      & norm     & \nodata       & 0.495 (0.007) & 1993ac  & 4.9 (3.0)         &   2.2 (1.1)   & 0.090    & 22.5    &  1800 \\
h293.wcc9\_2                       & \nodata & 2004-11-14.360 & KI/LRIS    & Unk     & \nodata  & 0.546         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.4    &  1800 \\
h296.wdd6\_12                      & \nodata & 2004-11-11.057 & Clay       & Gal     & \nodata  & 0.059         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  600 \\
h299.wcc8\_15                      & 2004hb  & 2004-11-11.366 & GMOS       & Gal     & \nodata  & 0.720         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.9    &  4x1800 \\
h300.wdd8\_15                      & \nodata & 2004-11-14.532 & KI/LRIS    & Ia      & norm     & \nodata       & 0.656 (0.001) & 1993ac  & \nodata      &  14.4 (0.7)   & $-0.279$ & 23.2    &  1800 \\
h304.wcc1\_2                       & \nodata & 2004-12-01.083 & Baade      & Gal     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  2x600 \\
h311.waa3\_4                       & 2004hc  & 2004-11-14.249 & KI/LRIS    & Ia      & \nodata  & \nodata       & 0.760 (0.009) & 1999ac  & 7.7 (4.1)         &  10.6 (0.7)   & $-0.491$ & 24.1    &  1800 \\
h317.wcc8\_10                      & \nodata & 2005-10-07.192 & Clay       & Gal     & \nodata  & 0.638         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.4    &  3x1200 \\
h319.wcc5\_11                      & 2004hd  & 2004-11-18.233 & GMOS       & Ia      & norm     & 0.490         & 0.478 (0.002) & 2006ax  & $-2.5$ (3.2)      & $ -8.5$ (0.5) & $-0.274$ & 22.4    &  3x1800 \\
h323.wdd6\_13                      & 2004he  & 2004-11-17.199 & GMOS       & Ia      & norm     & 0.598         & 0.603 (0.007) & 2002bo  & $-1.4$ (3.1)      & $ -1.2$ (0.6) & $-0.108$ & $>24$   &  5x1800 \\
h342.wdd5\_9                       & 2004hf  & 2004-12-03.155 & Baade      & Ia      & norm     & \nodata       & 0.421 (0.005) & 2006le  & 7.8 (1.5)         &  16.7   & $-0.356$ & $>24$   &  4x600 \\
h345.wdd4\_10                      & 2004hg  & 2004-12-02.138 & Baade      & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.7    &  4x600 \\
h352.wcc4\_13                      & \nodata & 2004-12-16.080 & Clay       & Gal     & \nodata  & 0.181         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.8    &  1200 \\
h353.waa2\_15                      & \nodata & 2004-12-16.058 & Clay       & Gal     & \nodata  & 0.219         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.0    &  2x600 \\
h359.wcc8\_10                      & 2004hi  & 2004-12-17.092 & Clay       & Ia      & norm     & \nodata       & 0.348 (0.005) & 2003du  & 8.9 (1.7)         &  15.3 (0.4)   & $-0.182$ & 23.9    &  2x1200 \\
h361.wcc7\_13                      & \nodata & 2004-12-16     & Clay       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.7    &  no spec \\
h363.wcc9\_16                      & 2004hh  & 2004-12-03.084 & Baade      & Ia      & norm     & \nodata       & 0.211 (0.005) & 1994M   & 6.0 (1.8)         &   4.6 (0.3)   & 0.065    & 22.5    &  3x1000 \\
h364.wdd9\_13                      & 2004hj  & 2004-12-01.121 & Baade      & Ia      & norm     & \nodata       & 0.344 (0.004) & 1994ae  & 2.3 (1.6)         &   7.6 (0.4)   & $-0.006$ & 22.7    &  2x600 \\
k374.wdd9\_1                       & \nodata & 2004-12-09.143 & Baade      & Unk     & \nodata  & 0.143         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  540+450 \\
k374.wdd9\_1                       & \nodata & 2005-01-09.111 & Clay       & Gal     & \nodata  & 0.143         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  3x1200 \\
k396.waa2\_5                       & 2004hk  & 2004-12-10.096 & Baade      & Ia?     & \nodata  & 0.262         & \nodata       & \nodata & \nodata      & $ -6.0$ (0.4) & 0.843    & 22.3    &  2x450 \\
k397.wcc1\_7                       & \nodata & 2004-12-16.115 & Clay       & Ic      & norm     & \nodata       & 0.051 (0.003) & \nodata & \nodata      & \nodata       & \nodata  & 23.4    &  3x1200 \\
k397.wcc1\_7                       & \nodata & 2004-12-17.152 & Clay       & Ic      & norm     & \nodata       & 0.051 (0.003) & \nodata & \nodata      & \nodata       & \nodata  & 23.4    &  2x1200 \\
k402.wbb5\_12                      & \nodata & 2004-12-15.334 & KII/DEIMOS & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  2400 \\
k411.waa3\_10                      & \nodata & 2004-12-12.244 & KI/LRIS    & Ia      & \nodata  & \nodata       & 0.565 (0.003) & 1999cc  & 5.2 (2.2)         & \nodata       & \nodata  & 22.2    &  1500 \\
k420.wdd6\_13                      & \nodata &                &            & \nodata & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.2    &  \\
k425.wbb7\_3                       & 2004hl  & 2004-12-09.087 & Baade      & Ia      & norm     & 0.270         & 0.274 (0.003) & 1998dm  & 10.8 (2.1)        &  14.1 (0.3)   & $-0.021$ & 21.5    &  3x600 \\
k429.wdd3\_6                       & 2004hm  & 2004-12-09.181 & Baade      & Ia      & \nodata  & 0.172         & 0.171 (0.006) & 2003hu  & 0.8 (1.1)         & $ -1.2$ (0.4) & $-0.094$ & 20.2    &  2x450 \\
k430.wbb1\_2                       & 2004hn  & 2004-12-12.311 & KI/LRIS    & Ia      & norm     & \nodata       & 0.576 (0.007) & 2002er  & 2.2 (2.6)         &   1.4 (1.2)   & $-0.112$ & $>24$   &  2x1800 \\
k432.waa2\_3                       & \nodata & 2004-12-12.271 & KI/LRIS    & Ia      & norm     & \nodata       & 0.706 (0.010) & 1999ee  & \nodata      & \nodata       & \nodata  & 23.3    &  2400 \\
k437.wcc3\_11                      & 2004ho  & 2004-12-10.160 & Baade      & Gal     & \nodata  & 0.288         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  3x600 \\
k440.wbb4\_7                       & \nodata & 2004-12-12.365 & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  2x1800 \\
k441.wdd5\_5                       & 2004hq  & 2004-12-16.375 & GMOS       & Ia      & \nodata  & \nodata       & 0.671 (0.007) & 1999aw  & $-1.1$ (5.5)      &   4.0 (1.3)   & $-0.203$ & 24.4    &  4x1800 \\
k442.wcc3\_10                      & \nodata & 2004-12-12.449 & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  1800 \\
k443.wcc1\_4                       & 2004hp  & 2004-12-12.417 & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.2    &  1800+1400 \\
k444.wdd5\_2                       & \nodata & 2005-01-09.149 & Clay       & Gal     & \nodata  & 0.193         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  1200 \\
k448.wbb6\_2                       & 2004hr  & 2004-12-17.055 & Clay       & Ia      & norm     & 0.409         & 0.405 (0.007) & 2002er  & $-2.5$ (2.2)      &   1.5 (1.2)   & 0.003    & 22.5    &  2x1200+188 \\
k459.wcc7\_10                      & \nodata & 2004-12-18.055 & Clay       & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  3x1200 \\
k467.wdd2\_13                      & \nodata & 2004-12-15.414 & KII/DEIMOS & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & $>24$   &  2800 \\
k472.wcc3\_15                      & \nodata & 2005-01-10.089 & Clay       & Gal     & \nodata  & 0.138         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 20.8    &  2x1200 \\
k485.wcc4\_6                       & 2004hs  & 2004-12-18.125 & Clay       & Ia      & \nodata  & \nodata       & 0.422 (0.007) & 1999ee  & 2.5 (1.6)         &   8.2 (1.1)   & $-0.230$ & $>24$   &  4x1200 \\
k490.wdd2\_4                       & \nodata & 2004-12-15.377 & KII/DEIMOS & Ia      & norm     & 0.716         & 0.709 (0.001) & 1996X   & \nodata      & \nodata       & \nodata  & 24.4    &  3000 \\
k505.wcc3\_13                      & \nodata & 2005-01-09.061 & Clay       & Gal     & \nodata  & 0.241         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.0    &  3x1200 \\
k505.wcc3\_13                      & \nodata & 2005-10-07.141 & Clay       & Gal     & \nodata  & 0.241         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.0    &  2x1200 \\
k509.waa5\_10                      & \nodata & 2005-10-07.106 & Clay       & Gal     & \nodata  & 0.207         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.8    &  2x1200 \\
m001.wbb6\_1                       & \nodata & 2005-10-05.131 & Clay       & Ia      & norm     & \nodata       & 0.287 (0.004) & 2006lf  & 11.9 (2.1)        & \nodata       & \nodata  & \nodata &  2x1200 \\
m001.wbb6\_1                       & \nodata & 2005-10-05.432 & KII/DEIMOS & Ia      & norm     & \nodata       & 0.287 (0.004) & 2006lf  & 11.9 (2.1)        & \nodata       & \nodata  & \nodata &  2x1800 \\
m002.waa6\_15                      & \nodata & 2005-10-04.090 & VLT        & Gal     & \nodata  & 0.354         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  2x1800 \\
m003.wcc9\_15                      & \nodata & 2005-10-04.229 & VLT        & II      & IIP      & 0.201         & 0.203 (0.005) & 2004dj  & 17.0 (11.8)       & \nodata       & \nodata  & \nodata &  2x1200 \\
m004.wcc8\_8                       & \nodata & 2005-10-06.147 & VLT        & Gal     & \nodata  & 0.384         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  1800 \\
m006.wdd8\_1                       & \nodata & 2005-10-04.382 & VLT        & Ia      & \nodata  & 0.057         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & \nodata &  900 \\
m006.wdd8\_1                       & \nodata & 2005-10-05.266 & Clay       & Ic      & norm     & 0.057         & 0.050 (0.002) & 2004gk  & 35.7 (27.7)       & \nodata       & \nodata  & \nodata &  3x900+300 \\
m006.wdd8\_1                       & \nodata & 2005-10-06.603 & KII/DEIMOS & II      & IIn      & 0.057         & 0.050 (0.004) & 1997cy  & \nodata      & \nodata       & \nodata  & \nodata &  2x1200 \\
m006.wdd8\_1                       & \nodata & 2005-10-07.564 & KI/LRIS    & II      & IIn      & 0.057         & 0.050 (0.004) & 1997cy  & \nodata      & \nodata       & \nodata  & \nodata &  1500 \\
m010.wdd8\_9                       & \nodata & 2005-10-05.320 & VLT        & Ib      & IIb      & 0.216         & 0.217 (0.003) & 1996cb  & 32.8 (5.7)        & \nodata       & \nodata  & 23.1    &  2x1800 \\
m011.wcc5\_16                      & \nodata & 2005-10-04.215 & VLT        & II      & \nodata  & 0.205         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 20.2    &  1800 \\
m012.wdd3\_16                      & \nodata & 2005-10-04.274 & VLT        & Gal     & \nodata  & 0.114         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.4    &  2x1200 \\
m014.wcc5\_3                       & \nodata & 2005-10-05.212 & VLT        & II      & IIP      & 0.199         & 0.200 (0.004) & 2006bp  & 24.6 (12.7)       & \nodata       & \nodata  & 22.9    &  2x1800 \\
m022.waa1\_14                      & \nodata & 2005-10-05.094 & VLT        & Ia      & norm     & \nodata       & 0.240 (0.003) & 2003du  & 38.8 (8.8)        &  10.8 (1.8)   & $-0.727$ & 22.1    &  2x1800 \\
m025.waa6\_11                      & \nodata & 2005-10-05.276 & KII/DEIMOS & Gal     & \nodata  & 0.701         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.7    &  3x1800 \\
m026.waa5\_12                      & \nodata & 2005-10-05.347 & KII/DEIMOS & Ia      & norm     & 0.655         & 0.656 (0.006) & 1999ao  & 7.6 (3.8)         &  20.0 (1.8)   & $-0.201$ & 23.2    &  3x1800 \\
m026.waa5\_12                      & \nodata & 2005-10-07.304 & KI/LRIS    & Ia      & norm     & 0.655         & 0.656 (0.006) & 1999ao  & 7.6 (3.8)         &  22.0 (1.8)   & $-0.201$ & 23.2    &  6x1800 \\
m027.wbb6\_12                      & \nodata & 2005-10-04.146 & VLT        & Ia      & norm     & 0.289         & 0.285 (0.004) & 1999bk  & 6.4 (2.3)         &   8.8 (1.1)   & $-0.134$ & 21.9    &  1800+100 \\
m027.wbb6\_12                      & \nodata & 2005-10-07.406 & KI/LRIS    & Ia      & norm     & 0.289         & 0.286 (0.005) & 1994ae  & 8.9 (1.7)         &  11.8 (1.1)   & $-0.134$ & 21.9    &  3x1800 \\
m028.wcc5\_12                      & \nodata & 2005-10-06.509 & KII/DEIMOS & Gal     & \nodata  & 0.606         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.5    &  1200,1180 \\
m032.waa7\_2                       & \nodata & 2005-10-06.051 & Clay       & Ia      & norm     & \nodata       & 0.155 (0.003) & 1995D   & 15.8 (2.3)        &  18.3 (1.8)   & $-0.158$ & 20.4    &  3x1200 \\
m034.wdd3\_2                       & \nodata & 2005-10-04.384 & VLT        & Ia      & norm     & 0.558         & 0.566 (0.007) & 1992A   & \nodata      &  14.6 (1.9)   & $-0.087$ & 22.8    &  2x1200 \\
m035.waa1\_5                       & \nodata & 2005-10-05.366 & VLT        & AGN     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.7    &  3x1800 \\
m037.wdd3\_10                      & \nodata & 2005-10-05.253 & VLT        & Gal     & \nodata  & 0.240         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.4    &  1800+1200 \\
m038.wcc9\_6                       & \nodata & 2005-10-06.283 & VLT        & II      & IIP      & 0.051         & 0.051 (0.003) & 1992H   & 146.9 (46.0)      & \nodata       & \nodata  & 20.6    &  1200 \\
m039.wdd3\_6                       & \nodata & 2005-10-05.377 & VLT        & Ia      & \nodata  & 0.248         & 0.247 (0.003) & 1998eg  & 20.8 (2.8)        &  21.3 (1.9)   & $-0.223$ & 21.2    &  1800 \\
m039.wdd3\_6                       & \nodata & 2005-10-05.562 & KII/DEIMOS & Ia      & \nodata  & 0.248         & 0.247 (0.003) & 1998eg  & 20.8 (2.8)        &  21.3 (1.9)   & $-0.223$ & 21.2    &  3x1800 \\
m040.wdd3\_6                       & \nodata & 2005-10-05.562 & KII/DEIMOS & Ia      & norm     & \nodata       & 0.480 (0.004) & 1998dk  & 18.1 (2.0)        &  21.3 (1.9)   & \nodata  & 21.2    &  3x1800 \\
m041.wcc7\_7                       & \nodata & 2005-10-06.331 & VLT        & II      & IIP      & \nodata       & 0.220 (0.005) & 2006bp  & 20.0 (15.1)       & \nodata       & \nodata  & 22.8    &  1800+998 \\
m042.waa6\_3                       & \nodata & 2005-10-04.035 & VLT        & Unk     & \nodata  & 0.126         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.8    &  2x1200 \\
m042.waa6\_3                       & \nodata & 2005-10-07.049 & Clay       & Unk     & \nodata  & 0.126         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.8    &  4x1200 \\
m043.waa1\_1                       & \nodata & 2005-10-05.122 & VLT        & Ia      & norm     & 0.265         & 0.266 (0.003) & 1999X   & 25.9 (2.7)        &  14.9 (2.0)   & $-0.466$ & 21.9    &  1800 \\
m057.wcc4\_11                      & \nodata & 2005-10-06.188 & VLT        & Ia      & \nodata  & 0.181         & 0.183 (0.004) & 1999aa  & 45.3 (2.3)        &  17.0 (2.1)   & $-0.601$ & 21.7    &  1800 \\
m062.wbb3\_10                      & \nodata & 2005-10-06.476 & KII/DEIMOS & Ia      & norm     & 0.314         & 0.316 (0.004) & 2003cg  & 2.5 (0.8)         &   4.9 (1.1)   & 0.149    & 21.5    &  2x1200 \\
m070.wdd4\_7                       & \nodata & 2005-10-05.613 & KII/DEIMOS & Ia      & norm     & 0.212         & 0.214 (0.003) & 2003du  & 9.8 (0.9)         & \nodata       & \nodata  & 20.6    &  1200,1118 \\
m075.waa3\_7                       & \nodata & 2005-10-04.179 & VLT        & Ia      & norm     & 0.100         & 0.101 (0.003) & 1998ec  & 27.0 (8.1)        &   2.4 (1.9)   & $-0.387$ & 19.0    &  1800+30 \\
m075.waa3\_7                       & \nodata & 2005-10-05.069 & Clay       & Ia      & norm     & 0.100         & 0.101 (0.003) & 1998ec  & 27.0 (8.1)        &   3.4 (1.9)   & $-0.387$ & 19.0    &  3x900 \\
m078.wcc2\_5                       & \nodata & 2005-10-05.169 & VLT        & Gal     & \nodata  & 0.395         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  1800 \\
m082.wcc2\_4                       & \nodata & 2005-10-05.491 & KII/DEIMOS & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  2x1800,786 \\
m087.wdd4\_3                       & \nodata & 2005-10-05.395 & VLT        & Ia      & \nodata  & 0.287         & 0.289 (0.006) & 1995E   & 7.1 (2.6)         & \nodata       & \nodata  & 21.5    &  1500 \\
m095.wdd2\_3                       & \nodata & 2005-10-04.339 & VLT        & AGN     & \nodata  & 0.990         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  3x1200 \\
m111.wcc7\_11                      & \nodata & 2005-10-06.547 & KII/DEIMOS & AGN     & \nodata  & 1.000         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.9    &  1800,1400 \\
m135.waa1\_2                       & \nodata & 2005-10-06.232 & VLT        & Gal     & \nodata  & 0.289         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.5    &  1800+774 \\
m135.waa1\_2                       & \nodata & 2005-10-06.257 & KII/DEIMOS & Unk     & \nodata  & 0.289         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.5    &  2x1800 \\
m138.wbb3\_3                       & \nodata & 2005-10-06.256 & VLT        & Ia      & norm     & 0.588         & 0.584 (0.007) & 2002er  & $-5.8$ (2.0)      & $-10.3$ (1.3) & $-0.306$ & 22.6    &  1800 \\
m138.wbb3\_3                       & \nodata & 2005-10-06.372 & KII/DEIMOS & Ia      & norm     & 0.588         & 0.584 (0.007) & 2002er  & $-5.8$ (2.0)      & $-10.3$ (1.3) & $-0.306$ & 22.6    &  5x1800 \\
m138.wbb3\_3                       & \nodata & 2005-10-07.495 & KI/LRIS    & Ia      & norm     & 0.588         & 0.584 (0.007) & 2002er  & $-5.8$ (2.0)      & $ -9.3$ (1.3) & $-0.306$ & 22.6    &  5x1800 \\
m139.waa3\_7                       & \nodata & 2005-10-06.300 & KII/DEIMOS & II      & IIn      & 0.212         & 0.204 (0.001) & 2000eo  & 18.5 (12.0)       & \nodata       & \nodata  & 22.7    &  1800,900 \\
m142.wbb1\_12                      & \nodata & 2005-10-06.447 & KII/DEIMOS & N.S.    & \nodata  & 0.597         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 20.8    &  2x900 \\
m158.waa6\_3                       & \nodata & 2005-10-28.056 & Clay       & Ia      & norm     & \nodata       & 0.461 (0.007) & 2004eo  & 21.7 (16.7)       &  15.5 (1.2)   & $-0.334$ & 22.6    &  2x1200 \\
m158.waa6\_3                       & \nodata & 2005-10-29.087 & Clay       & Ia      & norm     & \nodata       & 0.461 (0.007) & 2004eo  & 21.7 (16.7)       &  16.5 (1.2)   & $-0.334$ & 22.6    &  3x1200 \\
m158.waa6\_3                       & \nodata & 2005-10-30.167 & GMOS       & Ia      & norm     & \nodata       & 0.461 (0.007) & 2004eo  & 21.7 (16.7)       &  17.5 (1.2)   & $-0.334$ & 22.6    &  5x1800 \\
m161.wdd9\_4                       & \nodata & 2005-10-28.149 & Clay       & Gal     & \nodata  & 0.230         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.8    &  1200 \\
m166.waa1\_5                       & \nodata & 2005-10-28.354 & GMOS       & AGN     & \nodata  & 0.303         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.0    &  5x1800 \\
m193.wdd3\_14                      & \nodata & 2005-10-28.104 & Clay       & Ia      & norm     & 0.330         & 0.336 (0.006) & 1996X   & 6.4 (3.2)         &   9.2 (0.5)   & $-0.124$ & 21.8    &  2x1200 \\
m193.wdd3\_14                      & \nodata & 2005-10-29.135 & Clay       & Ia      & norm     & 0.330         & 0.336 (0.006) & 1996X   & 6.4 (3.2)         &  10.2 (0.5)   & $-0.124$ & 21.8    &  3x1200 \\
m226.wcc9\_16                      & \nodata & 2005-10-31.274 & GMOS       & Ia      & \nodata  & 0.675         & 0.674 (0.008) & 2006X   & \nodata      &  23.5 (1.2)   & $-0.227$ & 22.9    &  4x1800 \\
n244.wdd3\_7                       & \nodata & 2005-12-05.341 & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  2x1800 \\
n244.wdd3\_7                       & \nodata & 2006-01-07.161 & Baade      & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.1    &  2x600 \\
n246.wbb7\_11                      & \nodata & 2005-12-02.191 & VLT        & Ia?     & \nodata  & 0.705         & 0.71  (0.01)  & \nodata & \nodata      & \nodata       & \nodata  & 22.8    &  3x1200 \\
n255.wcc7\_5                       & \nodata & 2006-01-07.099 & Baade      & Gal     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.9    &  2x1200 \\
n256.wdd3\_5                       & \nodata & 2005-12-02.277 & VLT        & Ia      & norm     & \nodata       & 0.630 (0.011) & 2003du  & 2.0 (1.6)         &  10.2 (0.9)   & $-0.339$ & 22.6    &  2x1200 \\
n258.wcc5\_4                       & \nodata & 2005-12-02.232 & VLT        & Ia      & norm     & 0.519         & 0.525 (0.008) & 1992A   & 8.5 (2.6)         &   9.3 (1.2)   & 0.032    & 22.4    &  900 \\
n260.wcc8\_2                       & \nodata & 2005-12-02.131 & GMOS       & AGN     & \nodata  & 2.000         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.1    &  5x1800 \\
n261.wbb7\_16                      & \nodata & 2005-11-30.326 & GMOS       & AGN     & \nodata  & 3.500         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.5    &  5x1800 \\
n263.wcc9\_4                       & \nodata & 2005-12-02.211 & VLT        & Ia      & \nodata  & \nodata       & 0.368 (0.007) & 1999aw  & 4.8 (4.4)         &   4.0 (0.5)   & 0.054    & 21.5    &  900+286 \\
n268.wdd6\_15                      & \nodata & 2005-12-04.252 & VLT        & Unk     & \nodata  & 0.279         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  2x1800 \\
n271.wbb5\_16                      & \nodata & 2005-12-02.376 & KII/DEIMOS & II      & IIP      & \nodata       & 0.242 (0.005) & 1999em  & 17.1 (10.2)       & \nodata       & \nodata  & 22.0    &  4x900 \\
n278.waa5\_11                      & \nodata & 2005-12-03.040 & VLT        & Ia      & norm     & 0.303         & 0.308 (0.006) & 1995E   & 2.6 (2.1)         &   7.8 (0.9)   & 0.033    & 21.5    &  2x900 \\
n284.waa1\_8                       & \nodata & 2005-11-29.298 & GMOS       & AGN     & \nodata  & 1.980         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.3    &  4x1800 \\
n285.waa3\_8                       & \nodata & 2005-12-04.098 & VLT        & Ia      & norm     & 0.533         & 0.531 (0.009) & 2004S   & 16.1 (4.5)        &  21.0 (1.3)   & $-0.122$ & 22.6    &  2x1800 \\
n295.waa3\_3                       & \nodata & 2005-11-29.083 & GMOS       & AGN     & \nodata  & 1.240         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.5    &  2x1800 \\
n295.waa3\_3                       & \nodata & 2005-11-30.084 & GMOS       & AGN     & \nodata  & 1.240         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.5    &  3x1800 \\
n296.wbb5\_3                       & \nodata & 2006-01-07.074 & Baade      & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.7    &  2x900 \\
n312.wdd9\_14                      & \nodata & 2005-12-02.432 & KII/DEIMOS & Gal     & \nodata  & 0.286         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.0    &  4x900 \\
n322.wdd9\_12                      & \nodata & 2005-12-04.397 & KI/LRIS    & Ia      & norm     & \nodata       & 0.770 (0.010) & 1994S   & \nodata      & \nodata       & \nodata  & 23.6    &  2x1600 \\
n326.waa1\_10                      & \nodata & 2005-12-02.067 & VLT        & Ia      & norm     & 0.264         & 0.267 (0.006) & 2006lf  & $-0.8$ (3.6)      & $ -3.0$ (0.4) & 0.703    & 21.7    &  2x1200 \\
n346.waa1\_3                       & \nodata & 2005-12-04.246 & KI/LRIS    & Gal     & \nodata  & 0.266         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.6    &  2x1200 \\
n368.waa7\_9                       & \nodata & 2005-12-03.118 & VLT        & Ia      & norm     & 0.342         & 0.342 (0.006) & 2005am  & 2.4 (1.9)         & \nodata       & \nodata  & $>24$   &  2x900 \\
n395.wcc8\_7                       & \nodata & 2005-12-03.414 & KII/DEIMOS & Gal     & \nodata  & 0.462         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.9    &  1500 \\
n400.wbb8\_12                      & \nodata & 2005-12-04.319 & KI/LRIS    & Ia      & norm     & 0.424         & 0.421 (0.007) & 1999cl  & $-3.4$ (2.9)      & \nodata       & \nodata  & 23.6    &  2x1200 \\
n404.wdd8\_14                      & \nodata & 2005-12-03.254 & VLT        & Ia      & norm     & \nodata       & 0.211 (0.005) & 2006ax  & $-7.8$ (2.2)      & $ -5.0$ (0.4) & $-0.069$ & 21.8    &  860 \\
n406.wdd8\_16                      & \nodata & 2005-12-04.205 & VLT        & Ia?     & \nodata  & \nodata       & 0.770 (0.010) & \nodata & \nodata      & \nodata       & \nodata  & 23.4    &  2x1800 \\
n406.wdd8\_16                      & \nodata & 2005-12-05.139 & VLT        & Ia?     & \nodata  & \nodata       & 0.775 (0.010) & \nodata & \nodata      & \nodata       & \nodata  & 23.4    &  2x1800 \\
n408.wbb9\_16                      & \nodata & 2005-12-05.221 & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 24.0    &  1800 \\
p415.waa3\_16                      & \nodata & 2005-12-04.052 & VLT        & Gal     & \nodata  & 0.343         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.8    &  900 \\
p425.waa1\_14                      & \nodata & 2005-12-02.100 & VLT        & Ia      & norm     & 0.458         & 0.461 (0.009) & 2006le  & 5.5 (2.8)         &  12.5 (0.8)   & 0.183    & 22.8    &  2x1200 \\
p425.waa1\_14                      & \nodata & 2005-12-03.273 & KII/DEIMOS & Ia      & norm     & 0.458         & 0.461 (0.009) & 2006le  & 5.5 (2.8)         &  13.5 (0.8)   & 0.183    & 22.8    &  3x1200 \\
p429.waa3\_13                      & \nodata & 2005-12-02.141 & VLT        & Gal     & \nodata  & 0.548         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.3    &  2x1200 \\
p429.waa3\_13                      & \nodata & 2005-12-03.225 & KII/DEIMOS & Gal     & \nodata  & 0.548         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.3    &  3x1200 \\
p434.wbb5\_12                      & \nodata & 2005-12-04.158 & VLT        & Ib/c    & \nodata  & 0.338         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.4    &  2x1800 \\
p444.wcc2\_5                       & \nodata & 2005-12-03.373 & KII/DEIMOS & Ia      & norm     & \nodata       & 0.633 (0.004) & 2004dt  & \nodata      & \nodata       & \nodata  & 23.2    &  3x1200 \\
p445.wbb1\_4                       & \nodata & 2005-12-03.323 & KII/DEIMOS & Ia      & norm     & 0.807         & 0.816 (0.002) & 2002bo  & \nodata      & \nodata       & \nodata  & 23.3    &  3x1200 \\
p454.wcc2\_15                      & \nodata & 2005-12-03.167 & VLT        & Ia      & \nodata  & \nodata       & 0.691 (0.009) & 1999aw  & 3.1 (2.8)         &   3.8 (1.3)   & $-0.276$ & 22.9    &  2x1800 \\
p455.wcc4\_15                      & \nodata & 2005-12-03.255 & VLT        & Ia      & norm     & 0.297         & 0.285 (0.006) & 1998dh  & $-7.9$ (1.1)      & $-13.3$ (0.4) & $-0.061$ & 21.4    &  2x900 \\
p458.waa3\_10                      & \nodata & 2005-12-05.197 & KI/LRIS    & Unk     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.1    &  1800 \\
p459.wcc4\_10                      & \nodata & 2005-12-03.210 & VLT        & Ia      & \nodata  & \nodata       & 0.702 (0.004) & 1999dq  & $-5.2$ (2.1)      & \nodata       & \nodata  & 23.2    &  2x1800 \\
p461.waa5\_6                       & \nodata & 2005-12-03.066 & VLT        & Gal     & \nodata  & 0.407         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.8    &  1800 \\
p520.wcc2\_12                      & \nodata & 2005-12-27.147 & Clay       & Ia?     & \nodata  & 0.643         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.0    &  3x1200 \\
p520.wcc2\_12                      & \nodata & 2005-12-28.094 & Clay       & Ia?     & \nodata  & 0.643         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 23.0    &  4x1200 \\
p521.wcc7\_14                      & \nodata & 2005-12-27.085 & Clay       & Gal     & \nodata  & \nodata       & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 21.5    &  2x1200 \\
p524.wdd8\_6                       & \nodata & 2005-12-28.160 & Clay       & Ia      & norm     & \nodata       & 0.511 (0.003) & 2004eo  & 5.3 (2.3)         &  14.2 (0.4)   & $-0.229$ & 22.6    &  4x1200 \\
p527.wcc2\_15                      & \nodata & 2005-12-29.142 & Clay       & Gal     & \nodata  & 0.435         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.4    &  3x1200 \\
p527.wcc2\_15                      & \nodata & 2006-01-01.371 & KII/DEIMOS & Ia?     & \nodata  & 0.435         & \nodata       & \nodata & \nodata      & \nodata       & \nodata  & 22.4    &  917 \\
p528.wcc2\_8                       & \nodata & 2005-12-29.092 & Clay       & Ia      & \nodata  & 0.782         & \nodata       & \nodata & \nodata      &   7.6 (0.9)   & $-0.310$ & 23.2    &  3x1200 \\
p528.wcc2\_8                       & \nodata & 2006-01-01.348 & KII/DEIMOS & Ia      & \nodata  & 0.782         & 0.780 (0.009) & 2002ha  & 3.4 (1.8)         &  10.6 (0.9)   & $-0.310$ & 23.2    &  2x1800 \\
p534.wcc3\_4                       & \nodata & 2006-01-01.300 & KII/DEIMOS & Ia      & 91T      & 0.621         & 0.612 (0.007) & 1998es  & 0.8 (1.8)         & $ -5.3$ & $-0.096$ & 22.7    &  2x2400 \\
p534.wcc3\_4                       & \nodata & 2006-01-03.072 & GMOS       & Ia      & 91T      & 0.621         & 0.612 (0.007) & 1998es  & 0.8 (1.8)         & $ -3.3$ & $-0.096$ & 22.7    &  5x1800 \\

\enddata

\tablenotetext{a}{ESSENCE internal identification.  The first letter
  indicates the month in the observing season.  This is followed by a
  sequential number as targets are discovered.  The remaining letters
  and numbers show the specific ESSENCE field where the object was located.}

\tablenotetext{b}{Note that not all objects judged to be SNe have
  official International Astronomical Union names.}

\tablenotetext{c}{Our best guess as to classification of the object.
  Ia? indicates a lack of certainty in the identification as a SN~Ia.
  Objects marked ``Unk'' are unknown.  N.S. indicates that the
  telescope was pointed to the object, but no exposure was taken or
  the exposure contained no signal.}

\tablenotetext{d}{Redshift measured from narrow emission or absorption
  lines from the host galaxy. All galactic redshift errors are $<0.001$.}

\tablenotetext{e}{Redshift measured from the SN spectrum by SNID.}

\end{deluxetable}
